A parallel pull labelling algorithm for the resource constrained shortest path problem

The Resource Constrained Shortest Path Problem (RCSPP) is a fundamental combinatorial optimisation problem in which the goal is to find a least-cost path in a directed graph subject to one or more resource constraints. Pull labelling, where a vertex gathers labels from its predecessors rather than pushing them to its successors, is a classical idea; we turn it into a parallel algorithm whose immutable, contention-free bucket storage is designed to scale on modern multi-core hardware. Its central component is an acyclic dependency bucket graph that orders the creation of labels so that buckets can be processed concurrently, without conflicting accesses, and stored as immutable objects. On top of this we introduce i) a highly parallelisable approach at the label-bucket level, ii) an extension to bi-directional search with a dynamic midpoint that emerges from the bucket processing order, and iii) a vectorised dominance criterion that uses vector instructions to speed-up the label comparison with another level of parallelisation. Compared to a baseline version of the algorithm the optimisations result in a speed-up of about 18 times on a set of hard instances and up to 274 times on the instance with the largest speed-up. Against an open implementation of the state-of-the-art bucket graph labelling algorithm, run on the same hardware and instances with each solver in its best parallel configuration, the pull algorithm is 1.9 to 2.4 times faster. The proposed algorithm demonstrates significant computational improvements that may enhance the efficiency of column generation frameworks incorporating resource constrained shortest path sub-problems, potentially enabling the efficient solution of larger-scale instances in routing, scheduling, supply chain and transportation network optimisation applications.

==> fig_bucket_update.tex <==
% Bucket-update figure. Inline in the arXiv build (via body.tex); Figure EC.1 in the
% IJOC online supplement (main_ijoc_ec.tex). Single source, included by both.
\begin{figure}[htbp]
    \begin{center}
    \colorlet{shadecolor}{gray!34}
    \begin{tikzpicture}[
        nodeWhite/.style={rectangle, draw=, fill=white, very thick, minimum width=8mm, minimum height=6mm},
        nodeGrey/.style={rectangle, draw=, fill=shadecolor, very thick, minimum width=8mm, minimum height=6mm},
        ]
    
        % Row 1 - Stage 1
        % Row 1 - Stage 1
        \node[nodeWhite](f5_1) at (0.0, 2.0){\color{red} \large $f_5$};
        \node[nodeWhite](f4_1) at (0.0, 1.2){\color{red} \large $f_4$};
        \node[nodeWhite](f3_1) at (0.0, 0.4){\color{red} \large $f_3$};
        \node[nodeWhite](f2_1) at (0.0, -0.4){\color{red} \large $f_2$};
        \node[nodeWhite](f1_1) at (0.0, -1.2){\color{red} \large $f_1$};

        \node[nodeWhite](b5_1) at (1.0, 2.0){\color{red} \large $b_5$};
        \node[nodeWhite](b4_1) at (1.0, 1.2){\color{red} \large $b_4$};
        \node[nodeWhite](b3_1) at (1.0, 0.4){\color{red} \large $b_3$};
        \node[nodeWhite](b2_1) at (1.0, -0.4){\color{red} \large $b_2$};
        \node[nodeWhite](b1_1) at (1.0, -1.2){\color{red} \large $b_1$};

        \node[nodeWhite](s5_1) at (2.0, 2.0){\color{red} \large $s_5$};
        \node[nodeWhite](s4_1) at (2.0, 1.2){\color{red} \large $s_4$};
        \node[nodeWhite](s3_1) at (2.0, 0.4){\color{red} \large $s_3$};
        \node[nodeWhite](s2_1) at (2.0, -0.4){\color{red} \large $s_2$};
        \node[nodeWhite](s1_1) at (2.0, -1.2){\color{red} \large $s_1$};

        % Row 1 - Stage 2
        \node[nodeWhite](f5_2) at (4.0, 2.0){\color{red} \large $f_5$};
        \node[nodeWhite](f4_2) at (4.0, 1.2){\color{red} \large $f_4$};
        \node[nodeWhite](f3_2) at (4.0, 0.4){\color{red} \large $f_3$};
        \node[nodeWhite](f2_2) at (4.0, -0.4){\color{red} \large $f_2$};
        \node[nodeWhite](f1_2) at (4.0, -1.2){\color{blue} \large $f_1$};

        \node[nodeWhite](b5_2) at (5.0, 2.0){\color{blue} \large $b_5$};
        \node[nodeWhite](b4_2) at (5.0, 1.2){\color{red} \large $b_4$};
        \node[nodeWhite](b3_2) at (5.0, 0.4){\color{red} \large $b_3$};
        \node[nodeWhite](b2_2) at (5.0, -0.4){\color{red} \large $b_2$};
        \node[nodeWhite](b1_2) at (5.0, -1.2){\color{red} \large $b_1$};

        \node[nodeWhite](s5_2) at (6.0, 2.0){\color{red} \large $s_5$};
        \node[nodeWhite](s4_2) at (6.0, 1.2){\color{red} \large $s_4$};
        \node[nodeWhite](s3_2) at (6.0, 0.4){\color{red} \large $s_3$};
        \node[nodeWhite](s2_2) at (6.0, -0.4){\color{red} \large $s_2$};
        \node[nodeWhite](s1_2) at (6.0, -1.2){\color{red} \large $s_1$};

        % Row 1 - Stage 3
        \node[nodeWhite](f5_3) at (8.0, 2.0){\color{red} \large $f_5$};
        \node[nodeWhite](f4_3) at (8.0, 1.2){\color{red} \large $f_4$};
        \node[nodeWhite](f3_3) at (8.0, 0.4){\color{red} \large $f_3$};
        \node[nodeWhite](f2_3) at (8.0, -0.4){\color{blue} \large $f_2$};
        \node[nodeGrey](f1_3) at (8.0, -1.2){\color{blue} \large $f_1$};

        \node[nodeWhite](b5_3) at (9.0, 2.0){\color{blue} \large $b_5$};
        \node[nodeWhite](b4_3) at (9.0, 1.2){\color{red} \large $b_4$};
        \node[nodeWhite](b3_3) at (9.0, 0.4){\color{red} \large $b_3$};
        \node[nodeWhite](b2_3) at (9.0, -0.4){\color{red} \large $b_2$};
        \node[nodeWhite](b1_3) at (9.0, -1.2){\color{red} \large $b_1$};

        \node[nodeWhite](s5_3) at (10.0, 2.0){\color{red} \large $s_5$};
        \node[nodeWhite](s4_3) at (10.0, 1.2){\color{red} \large $s_4$};
        \node[nodeWhite](s3_3) at (10.0, 0.4){\color{red} \large $s_3$};
        \node[nodeWhite](s2_3) at (10.0, -0.4){\color{red} \large $s_2$};
        \node[nodeWhite](s1_3) at (10.0, -1.2){\color{red} \large $s_1$};

        % Row 1 - Stage 4
        \node[nodeWhite](f5_4) at (12.0, 2.0){\color{red} \large $f_5$};
        \node[nodeWhite](f4_4) at (12.0, 1.2){\color{red} \large $f_4$};
        \node[nodeWhite](f3_4) at (12.0, 0.4){\color{red} \large $f_3$};
        \node[nodeWhite](f2_4) at (12.0, -0.4){\color{blue} \large $f_2$};
        \node[nodeGrey](f1_4) at (12.0, -1.2){\color{blue} \large $f_1$};

        \node[nodeGrey](b5_4) at (13.0, 2.0){\color{blue} \large $b_5$};
        \node[nodeWhite](b4_4) at (13.0, 1.2){\color{blue} \large $b_4$};
        \node[nodeWhite](b3_4) at (13.0, 0.4){\color{red} \large $b_3$};
        \node[nodeWhite](b2_4) at (13.0, -0.4){\color{red} \large $b_2$};
        \node[nodeWhite](b1_4) at (13.0, -1.2){\color{red} \large $b_1$};

        \node[nodeWhite](s5_4) at (14.0, 2.0){\color{red} \large $s_5$};
        \node[nodeWhite](s4_4) at (14.0, 1.2){\color{red} \large $s_4$};
        \node[nodeWhite](s3_4) at (14.0, 0.4){\color{red} \large $s_3$};
        \node[nodeWhite](s2_4) at (14.0, -0.4){\color{red} \large $s_2$};
        \node[nodeWhite](s1_4) at (14.0, -1.2){\color{red} \large $s_1$};

        % Row 2 - Stage 5
        \node[nodeWhite](f5_5) at (0.0, -4.0){\color{red} \large $f_5$};
        \node[nodeWhite](f4_5) at (0.0, -4.8){\color{red} \large $f_4$};
        \node[nodeWhite](f3_5) at (0.0, -5.6){\color{red} \large $f_3$};
        \node[nodeWhite](f2_5) at (0.0, -6.4){\color{blue} \large $f_2$};
        \node[nodeGrey](f1_5) at (0.0, -7.2){\color{blue} \large $f_1$};

        \node[nodeGrey](b5_5) at (1.0, -4.0){\color{blue} \large $b_5$};
        \node[nodeGrey](b4_5) at (1.0, -4.8){\color{blue} \large $b_4$};
        \node[nodeWhite](b3_5) at (1.0, -5.6){\color{blue} \large $b_3$};
        \node[nodeWhite](b2_5) at (1.0, -6.4){\color{red} \large $b_2$};
        \node[nodeWhite](b1_5) at (1.0, -7.2){\color{red} \large $b_1$};

        \node[nodeWhite](s5_5) at (2.0, -4.0){\color{red} \large $s_5$};
        \node[nodeWhite](s4_5) at (2.0, -4.8){\color{red} \large $s_4$};
        \node[nodeWhite](s3_5) at (2.0, -5.6){\color{red} \large $s_3$};
        \node[nodeWhite](s2_5) at (2.0, -6.4){\color{red} \large $s_2$};
        \node[nodeWhite](s1_5) at (2.0, -7.2){\color{red} \large $s_1$};

        % Row 2 - Stage 6
        \node[nodeWhite](f5_6) at (4.0, -4.0){\color{red} \large $f_5$};
        \node[nodeWhite](f4_6) at (4.0, -4.8){\color{red} \large $f_4$};
        \node[nodeWhite](f3_6) at (4.0, -5.6){\color{red} \large $f_3$};
        \node[nodeWhite](f2_6) at (4.0, -6.4){\color{blue} \large $f_2$};
        \node[nodeGrey](f1_6) at (4.0, -7.2){\color{blue} \large $f_1$};

        \node[nodeGrey](b5_6) at (5.0, -4.0){\color{blue} \large $b_5$};
        \node[nodeGrey](b4_6) at (5.0, -4.8){\color{blue} \large $b_4$};
        \node[nodeGrey](b3_6) at (5.0, -5.6){\color{blue} \large $b_3$};
        \node[nodeWhite](b2_6) at (5.0, -6.4){\color{red} \large $b_2$};
        \node[nodeWhite](b1_6) at (5.0, -7.2){\color{red} \large $b_1$};

        \node[nodeWhite](s5_6) at (6.0, -4.0){\color{red} \large $s_5$};
        \node[nodeWhite](s4_6) at (6.0, -4.8){\color{red} \large $s_4$};
        \node[nodeWhite](s3_6) at (6.0, -5.6){\color{red} \large $s_3$};
        \node[nodeWhite](s2_6) at (6.0, -6.4){\color{red} \large $s_2$};
        \node[nodeWhite](s1_6) at (6.0, -7.2){\color{red} \large $s_1$};

        % Row 2 - Stage 7
        \node[nodeWhite](f5_7) at (8.0, -4.0){\color{red} \large $f_5$};
        \node[nodeWhite](f4_7) at (8.0, -4.8){\color{red} \large $f_4$};
        \node[nodeWhite](f3_7) at (8.0, -5.6){\color{red} \large $f_3$};
        \node[nodeGrey](f2_7) at (8.0, -6.4){\color{blue} \large $f_2$};
        \node[nodeGrey](f1_7) at (8.0, -7.2){\color{blue} \large $f_1$};

        \node[nodeGrey](b5_7) at (9.0, -4.0){\color{blue} \large $b_5$};
        \node[nodeGrey](b4_7) at (9.0, -4.8){\color{blue} \large $b_4$};
        \node[nodeGrey](b3_7) at (9.0, -5.6){\color{blue} \large $b_3$};
        \node[nodeWhite](b2_7) at (9.0, -6.4){\color{red} \large $b_2$};
        \node[nodeWhite](b1_7) at (9.0, -7.2){\color{red} \large $b_1$};

        \node[nodeWhite](s5_7) at (10.0, -4.0){\color{red} \large $s_5$};
        \node[nodeWhite](s4_7) at (10.0, -4.8){\color{red} \large $s_4$};
        \node[nodeWhite](s3_7) at (10.0, -5.6){\color{blue} \large $s_3$};
        \node[nodeWhite](s2_7) at (10.0, -6.4){\color{red} \large $s_2$};
        \node[nodeWhite](s1_7) at (10.0, -7.2){\color{red} \large $s_1$};

        % Row 2 - Stage 8
        \node[nodeWhite](f5_8) at (12.0, -4.0){\color{red} \large $f_5$};
        \node[nodeWhite](f4_8) at (12.0, -4.8){\color{red} \large $f_4$};
        \node[nodeWhite](f3_8) at (12.0, -5.6){\color{red} \large $f_3$};
        \node[nodeGrey](f2_8) at (12.0, -6.4){\color{blue} \large $f_2$};
        \node[nodeGrey](f1_8) at (12.0, -7.2){\color{blue} \large $f_1$};

        \node[nodeGrey](b5_8) at (13.0, -4.0){\color{blue} \large $b_5$};
        \node[nodeGrey](b4_8) at (13.0, -4.8){\color{blue} \large $b_4$};
        \node[nodeGrey](b3_8) at (13.0, -5.6){\color{blue} \large $b_3$};
        \node[nodeWhite](b2_8) at (13.0, -6.4){\color{red} \large $b_2$};
        \node[nodeWhite](b1_8) at (13.0, -7.2){\color{red} \large $b_1$};

        \node[nodeWhite](s5_8) at (14.0, -4.0){\color{red} \large $s_5$};
        \node[nodeWhite](s4_8) at (14.0, -4.8){\color{blue} \large $s_4$};
        \node[nodeGrey](s3_8) at (14.0, -5.6){\color{blue} \large $s_3$};
        \node[nodeWhite](s2_8) at (14.0, -6.4){\color{red} \large $s_2$};
        \node[nodeWhite](s1_8) at (14.0, -7.2){\color{red} \large $s_1$};

        % Row 3 - Stage 9
        \node[nodeWhite](f5_9) at (0.0, -9.0){\color{red} \large $f_5$};
        \node[nodeWhite](f4_9) at (0.0, -9.8){\color{red} \large $f_4$};
        \node[nodeWhite](f3_9) at (0.0, -10.6){\color{red} \large $f_3$};
        \node[nodeGrey](f2_9) at (0.0, -11.4){\color{blue} \large $f_2$};
        \node[nodeGrey](f1_9) at (0.0, -12.2){\color{blue} \large $f_1$};

        \node[nodeGrey](b5_9) at (1.0, -9.0){\color{blue} \large $b_5$};
        \node[nodeGrey](b4_9) at (1.0, -9.8){\color{blue} \large $b_4$};
        \node[nodeGrey](b3_9) at (1.0, -10.6){\color{blue} \large $b_3$};
        \node[nodeWhite](b2_9) at (1.0, -11.4){\color{red} \large $b_2$};
        \node[nodeWhite](b1_9) at (1.0, -12.2){\color{red} \large $b_1$};

        \node[nodeWhite](s5_9) at (2.0, -9.0){\color{blue} \large $s_5$};
        \node[nodeGrey](s4_9) at (2.0, -9.8){\color{blue} \large $s_4$};
        \node[nodeGrey](s3_9) at (2.0, -10.6){\color{blue} \large $s_3$};
        \node[nodeWhite](s2_9) at (2.0, -11.4){\color{red} \large $s_2$};
        \node[nodeWhite](s1_9) at (2.0, -12.2){\color{red} \large $s_1$};

        % Row 3 - Stage 10
        \node[nodeWhite](f5_10) at (4.0, -9.0){\color{red} \large $f_5$};
        \node[nodeWhite](f4_10) at (4.0, -9.8){\color{red} \large $f_4$};
        \node[nodeWhite](f3_10) at (4.0, -10.6){\color{red} \large $f_3$};
        \node[nodeGrey](f2_10) at (4.0, -11.4){\color{blue} \large $f_2$};
        \node[nodeGrey](f1_10) at (4.0, -12.2){\color{blue} \large $f_1$};

        \node[nodeGrey](b5_10) at (5.0, -9.0){\color{blue} \large $b_5$};
        \node[nodeGrey](b4_10) at (5.0, -9.8){\color{blue} \large $b_4$};
        \node[nodeGrey](b3_10) at (5.0, -10.6){\color{blue} \large $b_3$};
        \node[nodeWhite](b2_10) at (5.0, -11.4){\color{red} \large $b_2$};
        \node[nodeWhite](b1_10) at (5.0, -12.2){\color{red} \large $b_1$};

        \node[nodeGrey](s5_10) at (6.0, -9.0){\color{blue} \large $s_5$};
        \node[nodeGrey](s4_10) at (6.0, -9.8){\color{blue} \large $s_4$};
        \node[nodeGrey](s3_10) at (6.0, -10.6){\color{blue} \large $s_3$};
        \node[nodeWhite](s2_10) at (6.0, -11.4){\color{red} \large $s_2$};
        \node[nodeWhite](s1_10) at (6.0, -12.2){\color{red} \large $s_1$};

        % Labels
        \node[draw=none] at (1.0, -2.0) {\scriptsize Stage 1};
        \node[draw=none] at (5.0, -2.0) {\scriptsize Stage 2};
        \node[draw=none] at (9.0, -2.0) {\scriptsize Stage 3};
        \node[draw=none] at (13.0, -2.0) {\scriptsize Stage 4};
        \node[draw=none] at (1.0, -8.0) {\scriptsize Stage 5};
        \node[draw=none] at (5.0, -8.0) {\scriptsize Stage 6};
        \node[draw=none] at (9.0, -8.0) {\scriptsize Stage 7};
        \node[draw=none] at (13.0, -8.0) {\scriptsize Stage 8};
        \node[draw=none] at (1.0, -13.0) {\scriptsize Stage 9};
        \node[draw=none] at (5.0, -13.0) {\scriptsize Stage 10};

    \end{tikzpicture}
    \end{center}
    \caption{Bucket update over ten processing stages (left to right, top to bottom) for a single vertex with five resource levels. Each panel
    shows the vertex's forward ($f$), backward ($b$), and splice ($s$) jobs, one row per level, with the lowest level at the bottom. Colour encodes
    status: red is not yet ready, blue is released and ready to process, and a grey fill marks a processed job (the grey fill takes precedence over the
    red/blue label text). Forward jobs advance upward from the lowest level and
    backward jobs downward from the highest; a splice job $s_n$ becomes ready once the backward bucket $b_n$ at the same level is processed, after
    which splice jobs also proceed upward. The jobs still red at the end (the upper forward, lower backward, and lower splice levels, beyond where the
    two searches meet) are never processed: this meeting point is the dynamic midpoint emerging from the processing order.}
\label{fig:bucket-update}
\end{figure}


==> fig_dep_initial.tex <==
% Worked-example initial dependency graph: inline for arXiv, Figure EC.2 in the IJOC supplement.
\begin{figure}[htbp]
\begin{center}
\begin{tikzpicture}[
    nodeTiny/.style={rectangle, draw=, fill=white, very thick, minimum width=10mm, minimum height=7.5mm},
    nodeSmall/.style={rectangle, draw=, fill=white, very thick, minimum width=10mm, minimum height=10mm},
    nodeLarge/.style={rectangle, draw=, fill=white, very thick, minimum width=10mm, minimum height=15mm},
    ]

    \node[nodeTiny](x3) at (0.0, -0.125){\LARGE $x_3$};
    \draw[-] (-0.5, 0.0) -- (0.5, 0.0);
    \draw[-] (-0.5, -0.25) -- (0.5, -0.25);

    \node[nodeSmall](x2) at (0.0,-1.0){\huge $x_2$};
    \draw[-] (-0.5, -0.75) -- (0.5, -0.75);
    \draw[-] (-0.5, -1.0) -- (0.5, -1.0);
    \draw[-] (-0.5, -1.25) -- (0.5, -1.25);

    \node[nodeSmall](x1) at (0.0,-2.0){\huge $x_1$};
    \draw[-] (-0.5, -1.75) -- (0.5, -1.75);
    \draw[-] (-0.5, -2.0) -- (0.5, -2.0);
    \draw[-] (-0.5, -2.25) -- (0.5, -2.25);
    \node[draw=none] at (-1.45,-1.0) {size $=4$};
    \draw[decorate, decoration={brace, raise=5pt}, line width=0.25mm] (-0.40,-1.50) -- (-0.40,-0.50);

    \node[draw=none] at (-0.8, 0.25) {$b_x$};
    \node[draw=none] at (-0.8,-2.50) {$a_x$};

    \node[nodeSmall](y4) at (3.0, 2.25){\huge $y_4$};
    \draw[-] (2.5, 2.50) -- (3.5, 2.50);
    \draw[-] (2.5, 2.25) -- (3.5, 2.25);
    \draw[-] (2.5, 2.00) -- (3.5, 2.00);

    \node[nodeLarge](y3) at (3.0, 1.00){\huge $y_3$};
    \draw[-] (2.5, 1.50) -- (3.5, 1.50);
    \draw[-] (2.5, 1.25) -- (3.5, 1.25);
    \draw[-] (2.5, 1.0) -- (3.5, 1.0);
    \draw[-] (2.5, 0.75) -- (3.5, 0.75);
    \draw[-] (2.5, 0.50) -- (3.5, 0.50);

    \node[nodeLarge](y2) at (3.0,-0.50){\huge $y_2$};
    \draw[-] (2.5, 0.00) -- (3.5, 0.00);
    \draw[-] (2.5, -0.25) -- (3.5, -0.25);
    \draw[-] (2.5, -0.50) -- (3.5, -0.50);
    \draw[-] (2.5, -0.75) -- (3.5, -0.75);
    \draw[-] (2.5, -1.00) -- (3.5, -1.00);

    \node[nodeLarge](y1) at (3.0,-2.00){\huge $y_1$};
    \draw[-] (2.5, -1.50) -- (3.5, -1.50);
    \draw[-] (2.5, -1.75) -- (3.5, -1.75);
    \draw[-] (2.5, -2.0) -- (3.5, -2.0);
    \draw[-] (2.5, -2.25) -- (3.5, -2.25);
    \draw[-] (2.5, -2.50) -- (3.5, -2.50);
    \node[draw=none] at (4.45, -0.50) {size $=6$};
    \draw[decorate, decoration={brace, raise=5pt}, line width=0.25mm] (3.40, 0.25) -- (3.40, -1.25);

    \node[draw=none] at (3.8, 2.75) {$b_y$};
    \node[draw=none] at (3.8,-2.75) {$a_y$};

    %Lines - All arrows visible
    \draw (0.48, 0.125) -- (2.48, 1.625) node [midway, above, sloped] (TextNode) {6 units};
    \draw[->, line width=0.25mm] (0.48, 0.125) -- (2.48, 1.625);
    \draw[->, line width=0.25mm] (0.48, -0.625) -- (2.48, 0.875);
    \draw[->, line width=0.25mm] (0.48, -1.375) -- (2.48, 0.125);
    \draw[->, line width=0.25mm] (0.48, -2.375) -- (2.48, -0.875);

    \draw[->, line width=0.25mm] (2.48, -1.125) -- (0.48, -0.125);
    \draw (2.48, -1.125) -- (0.48, -0.125) node [midway, above, sloped] (TextNode) {4 units};
    \draw[->, line width=0.25mm] (2.48, -1.375) -- (0.48, -0.375);
    \draw[->, line width=0.25mm] (2.48, -2.375) -- (0.48, -1.375);

\end{tikzpicture}

$y_1 \rightarrow \{x_2, x_3, y_2\}$,
$x_1 \rightarrow \{y_2, x_2\}$,
$x_2 \rightarrow \{y_2, y_3, x_3\}$,
$y_2 \rightarrow \{x_3, y_3\}$,
$x_3 \rightarrow \{y_3\}$,
$y_3 \rightarrow \{y_4\}$
\end{center}

\caption{Initial state of the dependency graph.}
\label{fig:dependency-graph-initial}
\end{figure}


==> fig_dep_minimal.tex <==
% Worked-example minimal dependency graph: inline for arXiv, Figure EC.3 in the IJOC supplement.
\begin{figure}[htbp]
\begin{center}
\begin{tikzpicture}[
    nodeTiny/.style={rectangle, draw=, fill=white, very thick, minimum width=10mm, minimum height=7.5mm},
    nodeSmall/.style={rectangle, draw=, fill=white, very thick, minimum width=10mm, minimum height=10mm},
    nodeLarge/.style={rectangle, draw=, fill=white, very thick, minimum width=10mm, minimum height=15mm},
    ]

    \node[nodeTiny](x3) at (0.0, -0.125){\LARGE $x_3$};
    \draw[-] (-0.5, 0.0) -- (0.5, 0.0);
    \draw[-] (-0.5, -0.25) -- (0.5, -0.25);

    \node[nodeSmall](x2) at (0.0,-1.0){\huge $x_2$};
    \draw[-] (-0.5, -0.75) -- (0.5, -0.75);
    \draw[-] (-0.5, -1.0) -- (0.5, -1.0);
    \draw[-] (-0.5, -1.25) -- (0.5, -1.25);

    \node[nodeSmall](x1) at (0.0,-2.0){\huge $x_1$};
    \draw[-] (-0.5, -1.75) -- (0.5, -1.75);
    \draw[-] (-0.5, -2.0) -- (0.5, -2.0);
    \draw[-] (-0.5, -2.25) -- (0.5, -2.25);
    \node[draw=none] at (-1.45,-1.0) {size $=4$};
    \draw[decorate, decoration={brace, raise=5pt}, line width=0.25mm] (-0.40,-1.50) -- (-0.40,-0.50);

    \node[draw=none] at (-0.8, 0.25) {$b_x$};
    \node[draw=none] at (-0.8,-2.50) {$a_x$};

    \node[nodeSmall](y4) at (3.0, 2.25){\huge $y_4$};
    \draw[-] (2.5, 2.50) -- (3.5, 2.50);
    \draw[-] (2.5, 2.25) -- (3.5, 2.25);
    \draw[-] (2.5, 2.00) -- (3.5, 2.00);

    \node[nodeLarge](y3) at (3.0, 1.00){\huge $y_3$};
    \draw[-] (2.5, 1.50) -- (3.5, 1.50);
    \draw[-] (2.5, 1.25) -- (3.5, 1.25);
    \draw[-] (2.5, 1.0) -- (3.5, 1.0);
    \draw[-] (2.5, 0.75) -- (3.5, 0.75);
    \draw[-] (2.5, 0.50) -- (3.5, 0.50);

    \node[nodeLarge](y2) at (3.0,-0.50){\huge $y_2$};
    \draw[-] (2.5, 0.00) -- (3.5, 0.00);
    \draw[-] (2.5, -0.25) -- (3.5, -0.25);
    \draw[-] (2.5, -0.50) -- (3.5, -0.50);
    \draw[-] (2.5, -0.75) -- (3.5, -0.75);
    \draw[-] (2.5, -1.00) -- (3.5, -1.00);

    \node[nodeLarge](y1) at (3.0,-2.00){\huge $y_1$};
    \draw[-] (2.5, -1.50) -- (3.5, -1.50);
    \draw[-] (2.5, -1.75) -- (3.5, -1.75);
    \draw[-] (2.5, -2.0) -- (3.5, -2.0);
    \draw[-] (2.5, -2.25) -- (3.5, -2.25);
    \draw[-] (2.5, -2.50) -- (3.5, -2.50);
    \node[draw=none] at (4.45, -0.50) {size $=6$};
    \draw[decorate, decoration={brace, raise=5pt}, line width=0.25mm] (3.40, 0.25) -- (3.40, -1.25);

    \node[draw=none] at (3.8, 2.75) {$b_y$};
    \node[draw=none] at (3.8,-2.75) {$a_y$};

    %Lines - Minimal DAG
    \draw (0.48, 0.125) -- (2.48, 1.625) node [midway, above, sloped] (TextNode) {6 units};
    \draw[->, line width=0.25mm] (0.48, 0.125) -- (2.48, 1.625);
    \draw[->, line width=0.25mm] (0.48, -1.375) -- (2.48, 0.125);

    \draw[->, line width=0.25mm] (2.48, -1.125) -- (0.48, -0.125);
    \draw (2.48, -1.125) -- (0.48, -0.125) node [midway, above, sloped] (TextNode) {4 units};
    \draw[->, line width=0.25mm] (2.48, -2.375) -- (0.48, -1.375);

\end{tikzpicture}

$y_1 \rightarrow \{x_2\}$,
$x_1 \rightarrow \{x_2\}$,
$x_2 \rightarrow \{y_2\}$,
$y_2 \rightarrow \{x_3\}$,
$x_3 \rightarrow \{y_3\}$,
$y_3 \rightarrow \{y_4\}$
\end{center}
\caption{Minimal dependency graph.}
\label{fig:dependency-graph-minimal}
\end{figure}


==> fig_dep_splice.tex <==
% Splice-job dependency figure: inline for arXiv, Figure EC.4 in the IJOC supplement.
\begin{figure}[htbp]
    \begin{center}
    \colorlet{shadecolor}{gray!34}
    \begin{tikzpicture}[
        nodeWhite/.style={rectangle, draw=, fill=white, very thick, minimum width=8mm, minimum height=6mm},
        nodeGrey/.style={rectangle, draw=, fill=shadecolor, very thick, minimum width=8mm, minimum height=6mm},
        ]
    
        % vertex x
        \node[nodeWhite](f3_1) at (0.0, 0.4){\large $f_3$};
        \node[nodeWhite](f2_1) at (0.0, -0.4){\large $f_2$};
        \node[nodeWhite](f1_1) at (0.0, -1.2){\large $f_1$};

        \node[nodeWhite](b3_1) at (1.0, 0.4){\large $b_3$};
        \node[nodeWhite](b2_1) at (1.0, -0.4){\large $b_2$};
        \node[nodeWhite](b1_1) at (1.0, -1.2){\large $b_1$};

        \node[nodeWhite](s3_1) at (2.0, 0.4){\large $s_3$};
        \node[nodeWhite](s2_1) at (2.0, -0.4){\large $s_2$};
        \node[nodeWhite](s1_1) at (2.0, -1.2){\large $s_1$};

        % vertex y
        \node[nodeWhite](f3_2) at (4.0, 0.4){\large $f_3$};
        \node[nodeWhite](f2_2) at (4.0, -0.4){\large $f_2$};
        \node[nodeWhite](f1_2) at (4.0, -1.2){\large $f_1$};

        \node[nodeWhite](b3_2) at (5.0, 0.4){\large $b_3$};
        \node[nodeWhite](b2_2) at (5.0, -0.4){\large $b_2$};
        \node[nodeWhite](b1_2) at (5.0, -1.2){\large $b_1$};

        \node[nodeWhite](s3_2) at (6.0, 0.4){\large $s_3$};
        \node[nodeWhite](s2_2) at (6.0, -0.4){\large $s_2$};
        \node[nodeWhite](s1_2) at (6.0, -1.2){\large $s_1$};

        % splice edges
        % backward to splice
        \draw[->, line width=0.25mm] (1.3, 0.5) -- (1.8, 0.5);
        \draw[->, line width=0.25mm] (1.3, -0.3) -- (1.8, -0.3);
        \draw[->, line width=0.25mm] (1.3, -1.1) -- (1.8, -1.1);        
        \draw[->, line width=0.25mm] (5.3, 0.5) -- (5.8, 0.5);
        \draw[->, line width=0.25mm] (5.3, -0.3) -- (5.8, -0.3);
        \draw[->, line width=0.25mm] (5.3, -1.1) -- (5.8, -1.1);

        % splice to splice
        \draw[->, line width=0.25mm, color=blue] (2.25, -0.25) -- (2.25, 0.25);
        \draw[->, line width=0.25mm, color=blue] (2.25, -1.05) -- (2.25, -0.55);
        \draw[->, line width=0.25mm, color=blue] (6.25, -0.25) -- (6.25, 0.25);
        \draw[->, line width=0.25mm, color=blue] (6.25, -1.05) -- (6.25, -0.55);

        % forward to splice
        \draw[->, line width=0.25mm, color=blue] (0.3, -0.3) -- (1.75, 0.25);
        \draw[->, line width=0.25mm, color=blue] (0.3, -1.1) -- (1.75, -0.55);
        \draw[->, line width=0.25mm, color=blue] (4.3, -0.3) -- (5.75, 0.25);
        \draw[->, line width=0.25mm, color=blue] (4.3, -1.1) -- (5.75, -0.55);

        % x forward to y splice 
        \draw[->, line width=0.25mm, color=red] (0.3, -0.35) -- (5.75, 0.4);
        \draw[->, line width=0.25mm, color=red] (0.3, -1.15) -- (5.75, -0.4);

        % x splice to y splice
        \draw[->, line width=0.25mm, color=red] (2.3, -0.35) -- (5.75, 0.4);
        \draw[->, line width=0.25mm, color=red] (2.3, -1.15) -- (5.75, -0.4);        
        
        \node[draw=none] at (1.0, -2.0) {\scriptsize Vertex $x$};
        \node[draw=none] at (5.0, -2.0) {\scriptsize Vertex $y$};
    \end{tikzpicture}
    \end{center}
    \caption{Dependency graph for bi-directional search for splice job dependencies.}
\label{fig:dependency-graph-bi-splice}
\end{figure}

